Optimising stochastic algorithms for hadron correlation function computations in lattice QCD using a localised distillation basis

Distillation is a quark-smearing method for the construction of a broad class of hadron operators useful in lattice QCD computations and defined via a projection operator into a vector space of smooth gauge-covariant fields. A new orthonormal basis for this space is constructed which builds in locality. This basis is useful for the construction of stochastic methods to estimate the correlation functions computed in Monte Carlo calculations relevant for hadronic physics.

==> avg_eig_c0_t0.x_slice.fit+w3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(539,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(539,1394){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(539,2228){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(539,3062){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(539,3896){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(539,4730){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(539,5564){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(832,385){\makebox(0,0){\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(1809,385){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(2785,385){\makebox(0,0){\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(3761,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4737,385){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5714,385){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6690,385){\makebox(0,0){\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3761,123){\makebox(0,0){\strut{}$x/a_s$}}%
      \csname LTb\endcsname%%
      \put(6129,5336){\makebox(0,0)[r]{\strut{}$\rho^{(0)}(t=0; y = z = 0)$}}%
      \csname LTb\endcsname%%
      \put(6129,5021){\makebox(0,0)[r]{\strut{}$\rho^{(3)}(t=0; y = z = 0)$}}%
      \csname LTb\endcsname%%
      \put(6129,4706){\makebox(0,0)[r]{\strut{}$f(x)=0.041 \exp[ -0.031 x^2 ]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{avg_eig_c0_t0.x_slice.fit+w3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> avg_eig_c0_t0_shifted.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1043,1361){\makebox(0,0){\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(1557,1249){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(2071,1137){\makebox(0,0){\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(2585,1024){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3099,912){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3612,799){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4125,687){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4441,732){\makebox(0,0)[l]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(4738,926){\makebox(0,0)[l]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(5035,1121){\makebox(0,0)[l]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(5332,1315){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5628,1510){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5925,1705){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6222,1899){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(856,2332){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(856,2592){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(856,2851){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(856,3109){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(856,3369){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(856,3628){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(856,3888){\makebox(0,0)[r]{\strut{}$15$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2239,827){\makebox(0,0){\strut{}$x/a_s$}}%
      \csname LTb\endcsname%%
      \put(5931,1201){\makebox(0,0){\strut{}$y/a_s$}}%
      \csname LTb\endcsname%%
      \put(310,3109){\makebox(0,0){\strut{}$z/a_s$}}%
      \csname LTb\endcsname%%
      \put(6642,2535){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6642,2905){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(6642,3275){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(6642,3646){\makebox(0,0)[l]{\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(6642,4016){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(6642,4387){\makebox(0,0)[l]{\strut{}$0.05$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{avg_eig_c0_t0_shifted_png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> baryon_abs_phase.d...p000.tsv.scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(940,1382){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1283,1307){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1625,1232){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1968,1157){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2311,1082){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(2653,1007){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2996,932){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(3338,857){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(3680,782){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(4023,707){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(4382,690){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4580,820){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4778,950){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4976,1080){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(5173,1210){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5371,1339){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5569,1469){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5767,1599){\makebox(0,0)[l]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5965,1729){\makebox(0,0)[l]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6162,1859){\makebox(0,0)[l]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(856,2279){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(856,2452){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(856,2625){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(856,2798){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(856,2970){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(856,3143){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(856,3316){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(856,3489){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(856,3662){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(856,3836){\makebox(0,0)[r]{\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2239,824){\makebox(0,0){\strut{}i}}%
      \csname LTb\endcsname%%
      \put(5930,1199){\makebox(0,0){\strut{}j}}%
      \csname LTb\endcsname%%
      \put(310,3109){\makebox(0,0){\strut{}k}}%
      \csname LTb\endcsname%%
      \put(6642,2533){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6642,2996){\makebox(0,0)[l]{\strut{}$5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3460){\makebox(0,0)[l]{\strut{}$1\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6642,3923){\makebox(0,0)[l]{\strut{}$1.5\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6642,4387){\makebox(0,0)[l]{\strut{}$2\times10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{baryon_abs_phase.d...p000.tsv.scatter_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> baryon_abs_phase.d..3.p000.tsv.scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(940,1384){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1283,1309){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1625,1234){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1968,1159){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2311,1084){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(2653,1009){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2996,934){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(3338,859){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(3680,784){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(4023,710){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(4382,693){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4580,822){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4778,952){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4976,1082){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(5173,1212){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5371,1341){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5569,1471){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5767,1601){\makebox(0,0)[l]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5965,1730){\makebox(0,0)[l]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6162,1860){\makebox(0,0)[l]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(856,2280){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(856,2453){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(856,2626){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(856,2799){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(856,2971){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(856,3144){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(856,3317){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(856,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(856,3663){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(856,3836){\makebox(0,0)[r]{\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2239,827){\makebox(0,0){\strut{}i}}%
      \csname LTb\endcsname%%
      \put(5931,1201){\makebox(0,0){\strut{}j}}%
      \csname LTb\endcsname%%
      \put(310,3109){\makebox(0,0){\strut{}k}}%
      \csname LTb\endcsname%%
      \put(6642,2535){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6642,2766){\makebox(0,0)[l]{\strut{}$5\times10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(6642,2998){\makebox(0,0)[l]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3229){\makebox(0,0)[l]{\strut{}$1.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3461){\makebox(0,0)[l]{\strut{}$2\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3692){\makebox(0,0)[l]{\strut{}$2.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3924){\makebox(0,0)[l]{\strut{}$3\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,4155){\makebox(0,0)[l]{\strut{}$3.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,4387){\makebox(0,0)[l]{\strut{}$4\times10^{-6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{baryon_abs_phase.d..3.p000.tsv.scatter_png.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delta_delta_corr_wr_over_exp_latex3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6480.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,4485){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1370,4925){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1370,5365){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1370,5805){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(1370,6245){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(1370,6684){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(1370,7124){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(1370,7564){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1370,8004){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \csname LTb\endcsname%%
      \put(1370,8444){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1971,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2810,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5327,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6166,4310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(719,6464){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{C}(t_0, t) / A_0 \exp(-m_0 t)$}}}%
      \csname LTb\endcsname%%
      \put(5410,8057){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(5410,7846){\makebox(0,0)[r]{\strut{}estimator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,2330){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1370,2691){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1370,3052){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1370,3412){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1370,3773){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1370,4134){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1971,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2810,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5327,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6166,2155){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(719,3232){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ ratio}}}%
      \csname LTb\endcsname%%
      \put(3132,3747){\makebox(0,0)[r]{\strut{}$\sigma(\hat{C}) / \sigma(C)$}}%
      \csname LTb\endcsname%%
      \put(3132,3536){\makebox(0,0)[r]{\strut{}$\sigma_{\text{HH}} (\hat{C}) / \sigma(C)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,562){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(1370,798){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(1370,1034){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(1370,1270){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1370,1507){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1370,1743){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1370,1979){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(1971,386){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(2810,386){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3649,386){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4488,386){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(5327,386){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(6166,386){\makebox(0,0){\strut{}30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(621,1270){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\hat{C}(t_0,t) - C(t_0,t)}{A_0 \exp(-m_0 t)}$}}}%
      \csname LTb\endcsname%%
      \put(3817,123){\makebox(0,0){\strut{}$\Delta (t-t_0)/a_t$}}%
      \csname LTb\endcsname%%
      \put(3328,1732){\makebox(0,0)[r]{\strut{}std. error (exact)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={324.00bp},height={432.00bp}]{delta_delta_corr_wr_over_exp_latex3_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delta_s001_pdf.dat1000a.scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(940,1384){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1283,1309){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1625,1234){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1968,1159){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2311,1084){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(2653,1009){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2996,934){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(3338,859){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(3680,784){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(4023,710){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(4382,693){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4580,822){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4778,952){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4976,1082){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(5173,1212){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5371,1341){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5569,1471){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5767,1601){\makebox(0,0)[l]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5965,1730){\makebox(0,0)[l]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6162,1860){\makebox(0,0)[l]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(856,2280){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(856,2453){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(856,2626){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(856,2799){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(856,2971){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(856,3144){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(856,3317){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(856,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(856,3663){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(856,3836){\makebox(0,0)[r]{\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2239,827){\makebox(0,0){\strut{}i}}%
      \csname LTb\endcsname%%
      \put(5931,1201){\makebox(0,0){\strut{}j}}%
      \csname LTb\endcsname%%
      \put(310,3109){\makebox(0,0){\strut{}k}}%
      \csname LTb\endcsname%%
      \put(6642,2535){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6642,2766){\makebox(0,0)[l]{\strut{}$5\times10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(6642,2998){\makebox(0,0)[l]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3229){\makebox(0,0)[l]{\strut{}$1.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3461){\makebox(0,0)[l]{\strut{}$2\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3692){\makebox(0,0)[l]{\strut{}$2.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3924){\makebox(0,0)[l]{\strut{}$3\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,4155){\makebox(0,0)[l]{\strut{}$3.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,4387){\makebox(0,0)[l]{\strut{}$4\times10^{-6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{delta_s001_pdf.dat1000a.scatter_png.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> delta_s110_pdf.dat1000a.scatter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(940,1384){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1283,1309){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1625,1234){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1968,1159){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2311,1084){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(2653,1009){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2996,934){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(3338,859){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(3680,784){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(4023,710){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(4382,693){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4580,822){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4778,952){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(4976,1082){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(5173,1212){\makebox(0,0)[l]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(5371,1341){\makebox(0,0)[l]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5569,1471){\makebox(0,0)[l]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5767,1601){\makebox(0,0)[l]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5965,1730){\makebox(0,0)[l]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6162,1860){\makebox(0,0)[l]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(856,2280){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(856,2453){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(856,2626){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(856,2799){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(856,2971){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(856,3144){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(856,3317){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(856,3490){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(856,3663){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(856,3836){\makebox(0,0)[r]{\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2239,827){\makebox(0,0){\strut{}i}}%
      \csname LTb\endcsname%%
      \put(5931,1201){\makebox(0,0){\strut{}j}}%
      \csname LTb\endcsname%%
      \put(310,3109){\makebox(0,0){\strut{}k}}%
      \csname LTb\endcsname%%
      \put(6642,2535){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6642,2766){\makebox(0,0)[l]{\strut{}$5\times10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(6642,2998){\makebox(0,0)[l]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3229){\makebox(0,0)[l]{\strut{}$1.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3461){\makebox(0,0)[l]{\strut{}$2\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3692){\makebox(0,0)[l]{\strut{}$2.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,3924){\makebox(0,0)[l]{\strut{}$3\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,4155){\makebox(0,0)[l]{\strut{}$3.5\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6642,4387){\makebox(0,0)[l]{\strut{}$4\times10^{-6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{delta_s110_pdf.dat1000a.scatter_png.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> meson_abs_phases.d1.p000.tsv.matrix.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1081){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(616,1603){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(616,2124){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(616,2645){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(616,3166){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(616,3688){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(616,4209){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(616,4730){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(616,5251){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1261,385){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1808,385){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2355,385){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2902,385){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3448,385){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3995,385){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4542,385){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5089,385){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5636,385){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3062){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \csname LTb\endcsname%%
      \put(3339,123){\makebox(0,0){\strut{}$i$}}%
      \csname LTb\endcsname%%
      \put(6455,560){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6455,1394){\makebox(0,0)[l]{\strut{}$2\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,2228){\makebox(0,0)[l]{\strut{}$4\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,3062){\makebox(0,0)[l]{\strut{}$6\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,3896){\makebox(0,0)[l]{\strut{}$8\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,4730){\makebox(0,0)[l]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(6455,5563){\makebox(0,0)[l]{\strut{}$0.00012$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{meson_abs_phases.d1.p000.tsv.matrix_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> meson_abs_phases.d2.p000.tsv.matrix.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1081){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(616,1603){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(616,2124){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(616,2645){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(616,3166){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(616,3688){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(616,4209){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(616,4730){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(616,5251){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1357,385){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2000,385){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2642,385){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3285,385){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3928,385){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4571,385){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(5214,385){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5857,385){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6499,385){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3062){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \csname LTb\endcsname%%
      \put(3799,123){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{meson_abs_phases.d2.p000.tsv.matrix_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> meson_abs_phases.d3.p000.tsv.matrix.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1081){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(616,1603){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(616,2124){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(616,2645){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(616,3166){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(616,3688){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(616,4209){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(616,4730){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(616,5251){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1261,385){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1808,385){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2355,385){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2902,385){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3448,385){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3995,385){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4542,385){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5089,385){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5636,385){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3062){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \csname LTb\endcsname%%
      \put(3339,123){\makebox(0,0){\strut{}$i$}}%
      \csname LTb\endcsname%%
      \put(6455,560){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6455,1394){\makebox(0,0)[l]{\strut{}$2\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,2228){\makebox(0,0)[l]{\strut{}$4\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,3062){\makebox(0,0)[l]{\strut{}$6\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,3896){\makebox(0,0)[l]{\strut{}$8\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,4730){\makebox(0,0)[l]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(6455,5563){\makebox(0,0)[l]{\strut{}$0.00012$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{meson_abs_phases.d3.p000.tsv.matrix_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nn_corr_md_wr_over_exp_latex2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6480.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,4485){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1370,5277){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1370,6069){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1370,6860){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1370,7652){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1370,8444){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1971,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2810,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5327,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6166,4310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(719,6464){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{C}(t_0, t) / A_0 \exp(-m_0 t)$}}}%
      \csname LTb\endcsname%%
      \put(5410,8057){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(5410,7846){\makebox(0,0)[r]{\strut{}estimator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,2330){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1370,2781){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1370,3232){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1370,3683){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1370,4134){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1971,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2810,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5327,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6166,2155){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(719,3232){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ ratio}}}%
      \csname LTb\endcsname%%
      \put(3132,3747){\makebox(0,0)[r]{\strut{}$\sigma(\hat{C}) / \sigma(C)$}}%
      \csname LTb\endcsname%%
      \put(3132,3536){\makebox(0,0)[r]{\strut{}$\sigma_{\text{HH}} (\hat{C}) / \sigma(C)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,562){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(1370,916){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(1370,1271){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1370,1625){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(1370,1979){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1971,386){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(2810,386){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3649,386){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4488,386){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(5327,386){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(6166,386){\makebox(0,0){\strut{}30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(523,1270){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\hat{C}(t_0,t) - C(t_0,t)}{A_0 \exp(-m_0 t)}$}}}%
      \csname LTb\endcsname%%
      \put(3817,123){\makebox(0,0){\strut{}$\Delta (t-t_0)/a_t$}}%
      \csname LTb\endcsname%%
      \put(3328,1732){\makebox(0,0)[r]{\strut{}std. error (exact)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={324.00bp},height={432.00bp}]{nn_corr_md_wr_over_exp_latex2_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> npi_delta_corr_wr_over_exp_latex3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6480.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,4485){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1370,4881){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1370,5277){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1370,5673){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(1370,6069){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1370,6465){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(1370,6860){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1370,7256){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \csname LTb\endcsname%%
      \put(1370,7652){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(1370,8048){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \csname LTb\endcsname%%
      \put(1370,8444){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(1971,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2810,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5327,4310){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6166,4310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(719,6464){\rotatebox{-270}{\makebox(0,0){\strut{}$\hat{C}(t_0, t) / A_0 \exp(-m_0 t)$}}}%
      \csname LTb\endcsname%%
      \put(2447,8057){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%%
      \put(2447,7846){\makebox(0,0)[r]{\strut{}estimator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,2330){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1370,2588){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1370,2846){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1370,3103){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1370,3361){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1370,3618){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(1370,3876){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1370,4134){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(1971,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2810,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3649,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4488,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5327,2155){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6166,2155){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(719,3232){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma$ ratio}}}%
      \csname LTb\endcsname%%
      \put(3132,3747){\makebox(0,0)[r]{\strut{}$\sigma(\hat{C}) / \sigma(C)$}}%
      \csname LTb\endcsname%%
      \put(3132,3536){\makebox(0,0)[r]{\strut{}$\sigma_{\text{HH}} (\hat{C}) / \sigma(C)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1370,562){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(1370,720){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \csname LTb\endcsname%%
      \put(1370,877){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(1370,1034){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(1370,1192){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1370,1349){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(1370,1507){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1370,1664){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(1370,1821){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1370,1979){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(1971,386){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(2810,386){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3649,386){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4488,386){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(5327,386){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(6166,386){\makebox(0,0){\strut{}30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(523,1270){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\hat{C}(t_0,t) - C(t_0,t)}{A_0 \exp(-m_0 t)}$}}}%
      \csname LTb\endcsname%%
      \put(3817,123){\makebox(0,0){\strut{}$\Delta (t-t_0)/a_t$}}%
      \csname LTb\endcsname%%
      \put(3328,1732){\makebox(0,0)[r]{\strut{}std. error (exact)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={324.00bp},height={432.00bp}]{npi_delta_corr_wr_over_exp_latex3_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> original_meson_abs_phases.d1.p000.tsv.matrix_pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1081){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(616,1603){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(616,2124){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(616,2645){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(616,3166){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(616,3688){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(616,4209){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(616,4730){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(616,5251){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1261,385){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1808,385){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2355,385){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2902,385){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3448,385){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3995,385){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4542,385){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5089,385){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5636,385){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3062){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \csname LTb\endcsname%%
      \put(3339,123){\makebox(0,0){\strut{}$i$}}%
      \csname LTb\endcsname%%
      \put(6455,560){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6455,1394){\makebox(0,0)[l]{\strut{}$2\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6455,2228){\makebox(0,0)[l]{\strut{}$4\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6455,3062){\makebox(0,0)[l]{\strut{}$6\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6455,3896){\makebox(0,0)[l]{\strut{}$8\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(6455,4730){\makebox(0,0)[l]{\strut{}$1\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6455,5564){\makebox(0,0)[l]{\strut{}$1.2\times10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{original_meson_abs_phases.d1.p000.tsv.matrix_pdf_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pN1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1047){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(616,1531){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(616,2015){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(616,2500){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(616,2984){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(616,3468){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(616,3953){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(616,4437){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(616,4921){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(714,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1261,386){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1808,386){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2355,386){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2902,386){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3449,386){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3996,386){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4543,386){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5090,386){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(5637,386){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2887){\rotatebox{-270}{\makebox(0,0){\strut{}$j$}}}%
      \csname LTb\endcsname%%
      \put(3339,123){\makebox(0,0){\strut{}$i$}}%
      \csname LTb\endcsname%%
      \put(6457,562){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6457,1337){\makebox(0,0)[l]{\strut{}$2\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6457,2112){\makebox(0,0)[l]{\strut{}$4\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6457,2887){\makebox(0,0)[l]{\strut{}$6\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6457,3662){\makebox(0,0)[l]{\strut{}$8\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(6457,4437){\makebox(0,0)[l]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(6457,5212){\makebox(0,0)[l]{\strut{}$0.00012$}}%
      \csname LTb\endcsname%%
      \put(3339,5476){\makebox(0,0){\strut{}$\tilde{p}^{N,1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{pN1_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhoK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1027){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,1492){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,1957){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,2422){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,2887){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(616,3352){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,3817){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(616,4282){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,4747){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(616,5212){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1146,386){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(2581,386){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(4016,386){\makebox(0,0){\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(5451,386){\makebox(0,0){\strut{}$1\times10^{7}$}}%
      \csname LTb\endcsname%%
      \put(6886,386){\makebox(0,0){\strut{}$1\times10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2887){\rotatebox{-270}{\makebox(0,0){\strut{}$\zeta_k$}}}%
      \csname LTb\endcsname%%
      \put(3800,123){\makebox(0,0){\strut{}$n_s$}}%
      \csname LTb\endcsname%%
      \put(6130,896){\makebox(0,0)[r]{\strut{}$\zeta_1$ and $\zeta_3$}}%
      \csname LTb\endcsname%%
      \put(6130,721){\makebox(0,0)[r]{\strut{}$\zeta_2$}}%
      \csname LTb\endcsname%%
      \put(3800,5476){\makebox(0,0){\strut{}$\zeta_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{rhoK_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhoK_tetra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1027){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,1492){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,1957){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,2422){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,2887){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(616,3352){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,3817){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(616,4282){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,4747){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(616,5212){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1146,386){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(2581,386){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(4016,386){\makebox(0,0){\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(5451,386){\makebox(0,0){\strut{}$1\times10^{7}$}}%
      \csname LTb\endcsname%%
      \put(6886,386){\makebox(0,0){\strut{}$1\times10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2887){\rotatebox{-270}{\makebox(0,0){\strut{}$\zeta_k$}}}%
      \csname LTb\endcsname%%
      \put(3800,123){\makebox(0,0){\strut{}$n_s$}}%
      \csname LTb\endcsname%%
      \put(6130,721){\makebox(0,0)[r]{\strut{}$\zeta_2$ and $\zeta_3$}}%
      \csname LTb\endcsname%%
      \put(3800,5476){\makebox(0,0){\strut{}$\zeta_k$ (Tetraquark)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{rhoK_tetra_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rhoNk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1448){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,2334){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,3219){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(616,4105){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(616,4990){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1146,386){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%%
      \put(2581,386){\makebox(0,0){\strut{}$100000$}}%
      \csname LTb\endcsname%%
      \put(4016,386){\makebox(0,0){\strut{}$1\times10^{6}$}}%
      \csname LTb\endcsname%%
      \put(5451,386){\makebox(0,0){\strut{}$1\times10^{7}$}}%
      \csname LTb\endcsname%%
      \put(6886,386){\makebox(0,0){\strut{}$1\times10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2887){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho^N_k$}}}%
      \csname LTb\endcsname%%
      \put(3800,123){\makebox(0,0){\strut{}$n_s$}}%
      \csname LTb\endcsname%%
      \put(6130,1072){\makebox(0,0)[r]{\strut{}$\rho^N_0$}}%
      \csname LTb\endcsname%%
      \put(6130,896){\makebox(0,0)[r]{\strut{}$\rho^N_1$}}%
      \csname LTb\endcsname%%
      \put(6130,721){\makebox(0,0)[r]{\strut{}$\rho^N_2$}}%
      \csname LTb\endcsname%%
      \put(3800,5476){\makebox(0,0){\strut{}$\rho^N_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={288.00bp}]{rhoNk_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

